Protocols and Performance Limits for Half-Duplex Relay Networks

In this paper, protocols for the half-duplex relay channel are introduced and performance limits are analyzed. Relay nodes underly an orthogonality constraint, which prohibits simultaneous receiving and transmitting on the same time-frequency resource. Based upon this practical consideration, different protocols are discussed and evaluated using a Gaussian system model. For the considered scenarios compress-and-forward based protocols dominate for a wide range of parameters decode-and-forward protocols. In this paper, a protocol with one compress-and-forward and one decode-and-forward based relay is introduced. Just as the cut-set bound, which operates in a mode where relays transmit alternately, both relays support each other. Furthermore, it is shown that in practical systems a random channel access provides only marginal performance gains if any.

==> figures/RatesHalfDuplex.alpha.single_path.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=19.00000mm, yunit=12.80000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(1.47368, 0.75000)(6.00000, 7.00000)
\rput(-0.10526, -0.62500){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=2, Oy=2, Dx=2, Dy=2]{-}(2.00000, 2.00000)(2.00000, 2.00000)(6.00000, 7.00000)%
\multips(4.00000, 2.00000)(2.00000, 0.0){1}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 5.00000)}
\multips(2.00000, 4.00000)(0, 2.00000){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(4.00000, 0)}
\rput[b](4.00000, 1.37500){path loss exponent $\PathlossExponent$}
\rput[t]{90}(1.57895, 4.50000){$R$ in bits per channel use (bpcu)}
\psclip{\psframe(2.00000, 2.00000)(6.00000, 7.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](2.00000, 3.45943)(2.50000, 3.45943)(3.00000, 3.45943)(3.50000, 3.45943)(4.00000, 3.45943)(4.50000, 3.45943)(5.00000, 3.45943)(5.50000, 3.45943)(6.00000, 3.45943)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](2.00000, 2.67878)(2.50000, 2.92360)(3.00000, 3.16993)(3.50000, 3.41731)(4.00000, 3.66546)(4.50000, 3.91414)(5.00000, 4.16321)(5.50000, 4.41256)(6.00000, 4.66209)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](2.00000, 2.79487)(2.50000, 3.08712)(3.00000, 3.38047)(3.50000, 3.67222)(4.00000, 3.96068)(4.50000, 4.24498)(5.00000, 4.52481)(5.50000, 4.80025)(6.00000, 5.07158)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=1.3 1.3](2.00000, 4.16950)(2.50000, 4.35000)(3.00000, 4.54681)(3.50000, 4.75671)(4.00000, 4.97685)(4.50000, 5.20478)(5.00000, 5.43855)(5.50000, 5.67666)(6.00000, 5.91794)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](2.00000, 4.56593)(2.50000, 4.76886)(3.00000, 4.98361)(3.50000, 5.20761)(4.00000, 5.43864)(4.50000, 5.67492)(5.00000, 5.91506)(5.50000, 6.15800)(6.00000, 6.40297)
\endpsclip
\rput(5, 5){\psellipse(0, 0)(0.1, 1.2)}
\rput(5.2, 3.7){$N=1$}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.10526, 6.06250)(4.36842, 7.46875)
\rput[l](2.57895, 7.23438){Upper bound}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](2.21053, 7.23438)(2.42105, 7.23438)
\rput[l](2.57895, 6.92188){Compress-and-Forward}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](2.21053, 6.92188)(2.42105, 6.92188)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](2.21053, 6.92188)(2.42105, 6.92188)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.3 1.3, linecolor=darkgreen](2.31579, 6.92188)
\rput[l](2.57895, 6.60938){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.21053, 6.60938)(2.42105, 6.60938)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.21053, 6.60938)(2.42105, 6.60938)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.3 1.3, linecolor=red](2.31579, 6.60938)
\rput[l](2.57895, 6.29688){Single-Hop}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.21053, 6.29688)(2.42105, 6.29688)
}\end{pspicture}
\endgroup
\endinput


==> figures/RatesHalfDuplex.alpha.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=19.00000mm, yunit=6.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(1.47368, 1.33333)(6.00000, 13.00000)
\rput(-0.10526, -0.33333){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=2, Oy=3, Dx=1, Dy=2]{-}(2.00000, 3.00000)(2.00000, 3.00000)(6.00000, 13.00000)%
\multips(3.00000, 3.00000)(1.00000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 10.00000)}
\multips(2.00000, 5.00000)(0, 2.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(4.00000, 0)}
\rput[b](4.00000, 1.66667){path loss exponent $\PathlossExponent$}
\rput[t]{90}(1.57895, 8.00000){$R$ in bits per channel use (bpcu)}
\psclip{\psframe(2.00000, 3.00000)(6.00000, 13.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](2.00000, 3.45943)(2.50000, 3.45943)(3.00000, 3.45943)(3.50000, 3.45943)(4.00000, 3.45943)(4.50000, 3.45943)(5.00000, 3.45943)(5.50000, 3.45943)(6.00000, 3.45943)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](2.00000, 4.01428)(2.50000, 4.19805)(3.00000, 4.39471)(3.50000, 4.60171)(4.00000, 4.81690)(4.50000, 5.03851)(5.00000, 5.26512)(5.50000, 5.49563)(6.00000, 5.72921)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](2.00000, 4.18097)(2.50000, 4.41583)(3.00000, 4.66231)(3.50000, 4.91588)(4.00000, 5.17306)(4.50000, 5.43141)(5.00000, 5.68941)(5.50000, 5.94617)(6.00000, 6.20132)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=1.3 1.3](2.00000, 4.16950)(2.50000, 4.35000)(3.00000, 4.54681)(3.50000, 4.75671)(4.00000, 4.97685)(4.50000, 5.20478)(5.00000, 5.43855)(5.50000, 5.67666)(6.00000, 5.91794)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](2.00000, 4.56593)(2.50000, 4.76886)(3.00000, 4.98361)(3.50000, 5.20761)(4.00000, 5.43864)(4.50000, 5.67492)(5.00000, 5.91506)(5.50000, 6.15800)(6.00000, 6.40297)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](2.00000, 4.92666)(2.50000, 5.37903)(3.00000, 5.85835)(3.50000, 6.34813)(4.00000, 6.85808)(4.50000, 7.37407)(5.00000, 7.89832)(5.50000, 8.42126)(6.00000, 8.96092)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](2.00000, 5.17344)(2.50000, 5.68729)(3.00000, 6.21887)(3.50000, 6.76516)(4.00000, 7.31244)(4.50000, 7.85416)(5.00000, 8.40831)(5.50000, 8.95340)(6.00000, 9.50349)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=1.3 1.3](2.00000, 5.25542)(2.50000, 5.78830)(3.00000, 6.35745)(3.50000, 6.96787)(4.00000, 7.60939)(4.50000, 8.26889)(5.00000, 8.94044)(5.50000, 9.61900)(6.00000, 10.30290)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](2.00000, 6.65233)(2.50000, 7.30983)(3.00000, 7.97993)(3.50000, 8.67260)(4.00000, 9.38101)(4.50000, 10.07435)(5.00000, 10.75966)(5.50000, 11.42964)(6.00000, 12.12546)
\endpsclip
\rput(5, 9.2){\psellipse(0, 0)(0.2, 2)}
\rput(4.8, 11.4){$N=3$}
\rput(5, 5.5){\psellipse(0, 0)(0.1, 0.9)}
\rput(5.2, 4.3){$N=1$}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.10526, 10.33333)(4.36842, 13.33333)
\rput[l](2.57895, 12.83333){Upper bound}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](2.21053, 12.83333)(2.42105, 12.83333)
\rput[l](2.57895, 12.16667){Compress-and-Forward}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](2.21053, 12.16667)(2.42105, 12.16667)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](2.21053, 12.16667)(2.42105, 12.16667)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.3 1.3, linecolor=darkgreen](2.31579, 12.16667)
\rput[l](2.57895, 11.50000){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.21053, 11.50000)(2.42105, 11.50000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.21053, 11.50000)(2.42105, 11.50000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.3 1.3, linecolor=red](2.31579, 11.50000)
\rput[l](2.57895, 10.83333){Single-Hop}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.21053, 10.83333)(2.42105, 10.83333)
}\end{pspicture}
\endgroup
\endinput


==> figures/RatesHalfDuplex.coherent.alpha4.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=76.00000mm, yunit=10.66667mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.63158, 0.50000)(0.50000, 8.00000)
\rput(-0.02632, -0.75000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-0.5, Oy=2, Dx=0.2, Dy=1]{-}(-0.50000, 2.00000)(-0.50000, 2.00000)(0.50000, 8.00000)%
\multips(-0.30000, 2.00000)(0.20000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 6.00000)}
\multips(-0.50000, 3.00000)(0, 1.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(1.00000, 0)}
\rput[b](0.00000, 1.25000){distance $r$}
\rput[t]{90}(-0.60526, 5.00000){$R$ in bits per channel use (bpcu)}
\psclip{\psframe(-0.50000, 2.00000)(0.50000, 8.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 3.45943)(-0.40000, 3.45943)(-0.30000, 3.45943)(-0.20000, 3.45943)(-0.10000, 3.45943)(0.00000, 3.45943)(0.10000, 3.45943)(0.20000, 3.45943)(0.23333, 3.45943)(0.26667, 3.45943)(0.30000, 3.45943)(0.33333, 3.45943)(0.36667, 3.45943)(0.40000, 3.45943)(0.43333, 3.45943)(0.46667, 3.45943)(0.50000, 3.45943)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 4.95420)(-0.40000, 4.95420)(-0.30000, 4.95420)(-0.20000, 4.95420)(-0.10000, 4.95420)(0.00000, 4.95420)(0.10000, 4.95420)(0.20000, 4.95420)(0.23333, 4.95420)(0.26667, 4.95420)(0.30000, 4.95420)(0.33333, 4.95420)(0.36667, 4.95420)(0.40000, 4.95420)(0.43333, 4.95420)(0.46667, 4.95420)(0.50000, 4.95420)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](-0.50000, 2.13197)(-0.40000, 2.50654)(-0.30000, 2.94868)(-0.20000, 3.47666)(-0.10000, 4.12514)(0.00000, 5.02260)(0.10000, 5.48108)(0.20000, 5.92645)(0.23333, 6.06518)(0.26667, 6.19272)(0.30000, 6.30683)(0.33333, 6.40046)(0.36667, 6.46772)(0.40000, 6.50174)(0.43333, 6.50446)(0.46667, 6.48355)(0.50000, 6.49679)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=triangle, dotscale=1.3 1.3](-0.50000, 3.77410)(-0.40000, 3.89566)(-0.30000, 4.04644)(-0.20000, 4.23944)(-0.10000, 4.49818)(0.00000, 5.02217)(0.10000, 5.47937)(0.20000, 5.91468)(0.23333, 6.06443)(0.26667, 6.18219)(0.30000, 6.30141)(0.33333, 6.39214)(0.36667, 6.44929)(0.40000, 6.48725)(0.43333, 6.49267)(0.46667, 6.46667)(0.50000, 6.46472)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](-0.50000, 1.54770)(-0.40000, 1.81968)(-0.30000, 2.13606)(-0.20000, 2.50209)(-0.10000, 2.92359)(0.00000, 3.40806)(0.10000, 4.30553)(0.20000, 5.19412)(0.23333, 5.44248)(0.26667, 5.64206)(0.30000, 5.77657)(0.33333, 5.83340)(0.36667, 5.81122)(0.40000, 5.72046)(0.43333, 5.57936)(0.46667, 5.40569)(0.50000, 5.21120)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 4.21501)(-0.40000, 4.39516)(-0.30000, 4.62073)(-0.20000, 4.91064)(-0.10000, 5.29880)(0.00000, 5.91292)(0.10000, 6.20447)(0.20000, 6.65242)(0.23333, 6.85682)(0.26667, 7.10253)(0.30000, 7.37232)(0.33333, 7.61315)(0.36667, 7.77354)(0.40000, 7.83256)(0.43333, 7.79778)(0.46667, 7.68243)(0.50000, 7.49355)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](-0.50000, 2.08571)(-0.40000, 2.44674)(-0.30000, 2.87219)(-0.20000, 3.37997)(-0.10000, 4.00558)(0.00000, 4.90240)(0.10000, 5.24394)(0.20000, 5.56835)(0.23333, 5.66864)(0.26667, 5.76338)(0.30000, 5.85150)(0.33333, 5.93164)(0.36667, 6.00383)(0.40000, 6.06330)(0.43333, 6.11007)(0.46667, 6.15862)(0.50000, 6.26863)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.3 1.3](-0.50000, 3.77412)(-0.40000, 3.89573)(-0.30000, 4.04696)(-0.20000, 4.23928)(-0.10000, 4.49863)(0.00000, 4.95324)(0.10000, 5.20055)(0.20000, 5.56722)(0.23333, 5.65899)(0.26667, 5.75155)(0.30000, 5.84895)(0.33333, 5.91151)(0.36667, 5.98412)(0.40000, 6.05857)(0.43333, 6.09815)(0.46667, 6.15085)(0.50000, 6.26529)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](-0.50000, 1.54770)(-0.40000, 1.81968)(-0.30000, 2.13606)(-0.20000, 2.50209)(-0.10000, 2.92359)(0.00000, 3.40733)(0.10000, 4.24970)(0.20000, 4.94804)(0.23333, 5.11232)(0.26667, 5.23370)(0.30000, 5.30899)(0.33333, 5.33668)(0.36667, 5.31727)(0.40000, 5.25337)(0.43333, 5.14931)(0.46667, 5.01156)(0.50000, 4.84903)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 4.11060)(-0.40000, 4.27634)(-0.30000, 4.48330)(-0.20000, 4.75148)(-0.10000, 5.12083)(0.00000, 5.76104)(0.10000, 5.87378)(0.20000, 5.98733)(0.23333, 5.98569)(0.26667, 5.92175)(0.30000, 6.07497)(0.33333, 6.29086)(0.36667, 6.49992)(0.40000, 7.23542)(0.43333, 7.49745)(0.46667, 7.43745)(0.50000, 7.31348)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=1.3 1.3](-0.50000, 3.76980)(-0.40000, 3.88645)(-0.30000, 4.04323)(-0.20000, 4.25923)(-0.10000, 4.56891)(0.00000, 5.07648)(0.10000, 5.42114)(0.20000, 5.88293)(0.23333, 6.07590)(0.26667, 6.27990)(0.30000, 6.45161)(0.33333, 6.49559)(0.36667, 6.30980)(0.40000, 5.91435)(0.43333, 5.47124)(0.46667, 5.33359)(0.50000, 5.21169)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.30000, 2.50000)(0.35000, 3.45943)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.30000, 4.00000)(0.35000, 4.95420)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.06000, 2.80000)(-0.30000, 2.87219)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.08000, 2.30000)(-0.20000, 2.50209)
\rput[b](0.30000, 2.50000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\SNRSymb_{s,d}=\unit[10]{dB}$}}
\rput[b](0.30000, 4.00000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\SNRSymb_{s,d}=\unit[16]{dB}$}}
\rput[l](-0.06000, 2.80000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Full reuse}}
\rput[l](-0.08000, 2.30000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{No reuse}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.47368, 6.12500)(0.09211, 8.56250)
\rput[l](-0.35526, 8.28125){Upper bound}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.44737, 8.28125)(-0.39474, 8.28125)
\rput[l](-0.35526, 7.90625){Combined strategy}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.44737, 7.90625)(-0.39474, 7.90625)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.44737, 7.90625)(-0.39474, 7.90625)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.3 1.3, linecolor=darkgreen](-0.42105, 7.90625)
\rput[l](-0.35526, 7.53125){Compress-and-Forward}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.44737, 7.53125)(-0.39474, 7.53125)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.44737, 7.53125)(-0.39474, 7.53125)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.3 1.3, linecolor=darkgreen](-0.42105, 7.53125)
\rput[l](-0.35526, 7.15625){Partial DF}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.44737, 7.15625)(-0.39474, 7.15625)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.44737, 7.15625)(-0.39474, 7.15625)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.3 1.3, linecolor=red](-0.42105, 7.15625)
\rput[l](-0.35526, 6.78125){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.44737, 6.78125)(-0.39474, 6.78125)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.44737, 6.78125)(-0.39474, 6.78125)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.3 1.3, linecolor=red](-0.42105, 6.78125)
\rput[l](-0.35526, 6.40625){Single Hop}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.44737, 6.40625)(-0.39474, 6.40625)
}\end{pspicture}
\endgroup
\endinput


==> figures/RatesHalfDuplex.equi_distant.coherent_0.alpha4.probs.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=17.50000mm, yunit=79.92008mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.85714, -0.12512)(6.00000, 1.00100)
\rput(-0.11429, -0.02502){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=10, Ox=0, Oy=0, Dx=1, Dy=0.1]{-}(0.00000, 0.00000)(0.00000, 0.00000)(6.00000, 1.00100)%
\multips(1.00000, 0.00000)(1.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 1.00100)}
\multips(0.00000, 0.10000)(0, 0.10000){9}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(6.00000, 0)}
\rput[b](3.00000, -0.10010){Node index $l$}
\rput[t]{90}(-0.74286, 0.50050){Transmission probability $\Prob(\RV{M}_l = T)$}
\psclip{\psframe(0.00000, 0.00000)(6.00000, 1.00100)}
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](0.00000, 0.63025)(1.00000, 0.40852)(2.00000, 0.29838)(3.00000, 0.27074)(4.00000, 0.22005)(5.00000, 0.19413)(6.00000, 0.13207)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](0.00000, 0.84700)(1.00000, 0.36113)(2.00000, 0.27452)(3.00000, 0.24412)(4.00000, 0.22846)(5.00000, 0.20498)(6.00000, 0.12797)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=1.3 1.3](0.00000, 1.00000)(1.00000, 0.62494)(2.00000, 0.65926)(3.00000, 0.68574)(4.00000, 0.63233)(5.00000, 0.68574)(6.00000, 0.68193)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](0.00000, 0.99976)(1.00000, 0.36593)(2.00000, 0.48009)(3.00000, 0.43021)(4.00000, 0.51860)(5.00000, 0.54655)(6.00000, 0.62478)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.85714, 0.73824)(5.88571, 0.93844)
\rput[l](3.37143, 0.90090){Upper bound}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](2.97143, 0.90090)(3.20000, 0.90090)
\rput[l](3.37143, 0.83834){Compress-and-Forward}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](2.97143, 0.83834)(3.20000, 0.83834)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](2.97143, 0.83834)(3.20000, 0.83834)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.3 1.3, linecolor=darkgreen](3.08571, 0.83834)
\rput[l](3.37143, 0.77577){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.97143, 0.77577)(3.20000, 0.77577)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.97143, 0.77577)(3.20000, 0.77577)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.3 1.3, linecolor=red](3.08571, 0.77577)
}\end{pspicture}
\endgroup
\endinput


==> figures/RatesHalfDuplex.equi_distant.coherent_0.alpha4.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=12.33333mm, yunit=5.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.97297, 0.00000)(6.00000, 14.00000)
\rput(-0.16216, -0.40000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=2, Dx=1, Dy=2]{-}(0.00000, 2.00000)(0.00000, 2.00000)(6.00000, 14.00000)%
\multips(1.00000, 2.00000)(1.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 12.00000)}
\multips(0.00000, 4.00000)(0, 2.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(6.00000, 0)}
\rput[b](3.00000, 0.40000){number of relays $N$}
\rput[t]{90}(-0.81081, 8.00000){$R$ in bits per channel use (bpcu)}
\psclip{\psframe(0.00000, 2.00000)(6.00000, 14.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](0.00000, 3.45943)(1.00000, 4.39232)(2.00000, 4.95420)(3.00000, 5.35755)(4.00000, 5.67243)(5.00000, 5.93074)(6.00000, 6.14975)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](0.00000, 3.45943)(1.00000, 5.17304)(2.00000, 6.36074)(3.00000, 7.22769)(4.00000, 7.95141)(5.00000, 8.52024)(6.00000, 9.07311)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](0.00000, 3.45943)(1.00000, 4.81690)(2.00000, 5.90966)(3.00000, 6.77724)(4.00000, 7.57016)(5.00000, 8.10305)(6.00000, 8.47683)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=1.3 1.3](0.00000, 3.45943)(1.00000, 4.97685)(2.00000, 6.46622)(3.00000, 7.59841)(4.00000, 8.59006)(5.00000, 9.34856)(6.00000, 10.15919)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](0.00000, 3.45943)(1.00000, 5.43864)(2.00000, 7.66850)(3.00000, 9.37718)(4.00000, 10.84493)(5.00000, 11.96995)(6.00000, 13.02263)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.16216, 10.00000)(3.64865, 13.60000)
\rput[l](0.89189, 13.00000){Upper bound}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.32432, 13.00000)(0.64865, 13.00000)
\rput[l](0.89189, 12.20000){Compress-and-Forward}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.32432, 12.20000)(0.64865, 12.20000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.32432, 12.20000)(0.64865, 12.20000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.3 1.3, linecolor=darkgreen](0.48649, 12.20000)
\rput[l](0.89189, 11.40000){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.32432, 11.40000)(0.64865, 11.40000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.32432, 11.40000)(0.64865, 11.40000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.3 1.3, linecolor=red](0.48649, 11.40000)
\rput[l](0.89189, 10.60000){Single-Hop}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.32432, 10.60000)(0.64865, 10.60000)
}\end{pspicture}
\endgroup
\endinput


==> figures/RatesHalfDuplex.equi_distant.single_path.coherent_0.alpha4.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=12.66667mm, yunit=5.33333mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.78947, -1.00000)(6.00000, 14.00000)
\rput(-0.15789, -1.50000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=10, Ox=0, Oy=2, Dx=1, Dy=2]{-}(0.00000, 2.00000)(0.00000, 2.00000)(6.00000, 14.00000)%
\multips(1.00000, 2.00000)(1.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 12.00000)}
\multips(0.00000, 4.00000)(0, 2.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(6.00000, 0)}
\rput[b](3.00000, 0.50000){number of relays $N$}
\rput[t]{90}(-0.63158, 8.00000){$R$ in bits per channel use (bpcu)}
\psclip{\psframe(0.00000, 2.00000)(6.00000, 14.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](0.00000, 3.45943)(1.00000, 4.39232)(2.00000, 4.95420)(3.00000, 5.35755)(4.00000, 5.67243)(5.00000, 5.93074)(6.00000, 6.14975)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](0.00000, 3.45943)(1.00000, 3.96060)(2.00000, 4.48616)(3.00000, 4.50755)(4.00000, 4.41189)(5.00000, 4.15239)(6.00000, 4.00415)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](0.00000, 3.45943)(1.00000, 3.66546)(2.00000, 4.30921)(3.00000, 4.27510)(4.00000, 4.30383)(5.00000, 3.96070)(6.00000, 3.86709)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=1.3 1.3](0.00000, 3.45943)(1.00000, 4.97685)(2.00000, 6.46622)(3.00000, 7.59841)(4.00000, 8.59006)(5.00000, 9.34856)(6.00000, 10.15919)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](0.00000, 3.45943)(1.00000, 5.43864)(2.00000, 7.66850)(3.00000, 9.37718)(4.00000, 10.84493)(5.00000, 11.96995)(6.00000, 13.02263)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.15789, 11.75000)(3.55263, 15.12500)
\rput[l](0.86842, 14.56250){Upper bound}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.31579, 14.56250)(0.63158, 14.56250)
\rput[l](0.86842, 13.81250){Compress-and-Forward}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.31579, 13.81250)(0.63158, 13.81250)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](0.31579, 13.81250)(0.63158, 13.81250)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.3 1.3, linecolor=darkgreen](0.47368, 13.81250)
\rput[l](0.86842, 13.06250){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.31579, 13.06250)(0.63158, 13.06250)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.31579, 13.06250)(0.63158, 13.06250)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.3 1.3, linecolor=red](0.47368, 13.06250)
\rput[l](0.86842, 12.31250){Single-Hop}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.31579, 12.31250)(0.63158, 12.31250)
}\end{pspicture}
\endgroup
\endinput


==> figures/RatesHalfDuplex.non_coherent.alpha4.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=76.00000mm, yunit=10.66667mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.63158, 0.50000)(0.50000, 8.00000)
\rput(-0.02632, -0.75000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-0.5, Oy=2, Dx=0.2, Dy=1]{-}(-0.50000, 2.00000)(-0.50000, 2.00000)(0.50000, 8.00000)%
\multips(-0.30000, 2.00000)(0.20000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 6.00000)}
\multips(-0.50000, 3.00000)(0, 1.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(1.00000, 0)}
\rput[b](0.00000, 1.25000){distance $r$}
\rput[t]{90}(-0.60526, 5.00000){$R$ in bits per channel use}
\psclip{\psframe(-0.50000, 2.00000)(0.50000, 8.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 3.45943)(-0.40000, 3.45943)(-0.30000, 3.45943)(-0.20000, 3.45943)(-0.10000, 3.45943)(0.00000, 3.45943)(0.10000, 3.45943)(0.20000, 3.45943)(0.23333, 3.45943)(0.26667, 3.45943)(0.30000, 3.45943)(0.33333, 3.45943)(0.36667, 3.45943)(0.40000, 3.45943)(0.43333, 3.45943)(0.46667, 3.45943)(0.50000, 3.45943)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 4.95420)(-0.40000, 4.95420)(-0.30000, 4.95420)(-0.20000, 4.95420)(-0.10000, 4.95420)(0.00000, 4.95420)(0.10000, 4.95420)(0.20000, 4.95420)(0.23333, 4.95420)(0.26667, 4.95420)(0.30000, 4.95420)(0.33333, 4.95420)(0.36667, 4.95420)(0.40000, 4.95420)(0.43333, 4.95420)(0.46667, 4.95420)(0.50000, 4.95420)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](-0.50000, 1.75614)(-0.40000, 2.07652)(-0.30000, 2.45763)(-0.20000, 2.91489)(-0.10000, 3.47512)(0.00000, 4.21236)(0.10000, 4.87283)(0.20000, 5.56694)(0.23333, 5.79344)(0.26667, 6.00528)(0.30000, 6.19142)(0.33333, 6.34031)(0.36667, 6.44229)(0.40000, 6.49424)(0.43333, 6.50099)(0.46667, 6.48146)(0.50000, 6.49802)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=triangle, dotscale=1.3 1.3](-0.50000, 3.57681)(-0.40000, 3.63024)(-0.30000, 3.70509)(-0.20000, 3.81198)(-0.10000, 3.96940)(0.00000, 4.23717)(0.10000, 4.87003)(0.20000, 5.56697)(0.23333, 5.79049)(0.26667, 6.00516)(0.30000, 6.19124)(0.33333, 6.33945)(0.36667, 6.44233)(0.40000, 6.48952)(0.43333, 6.49908)(0.46667, 6.47794)(0.50000, 6.49516)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](-0.50000, 1.54770)(-0.40000, 1.81968)(-0.30000, 2.13606)(-0.20000, 2.50209)(-0.10000, 2.92359)(0.00000, 3.40806)(0.10000, 4.30571)(0.20000, 5.19412)(0.23333, 5.44250)(0.26667, 5.64230)(0.30000, 5.77661)(0.33333, 5.83343)(0.36667, 5.81122)(0.40000, 5.72051)(0.43333, 5.57941)(0.46667, 5.40570)(0.50000, 5.21118)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 3.93974)(-0.40000, 4.06370)(-0.30000, 4.22906)(-0.20000, 4.45450)(-0.10000, 4.76977)(0.00000, 5.23917)(0.10000, 5.74879)(0.20000, 6.43731)(0.23333, 6.72874)(0.26667, 7.04503)(0.30000, 7.35421)(0.33333, 7.60892)(0.36667, 7.77212)(0.40000, 7.83244)(0.43333, 7.79778)(0.46667, 7.68219)(0.50000, 7.49355)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](-0.50000, 1.75183)(-0.40000, 2.07005)(-0.30000, 2.44784)(-0.20000, 2.89993)(-0.10000, 3.45231)(0.00000, 4.18447)(0.10000, 4.76239)(0.20000, 5.30362)(0.23333, 5.46905)(0.26667, 5.62196)(0.30000, 5.75939)(0.33333, 5.87813)(0.36667, 5.97571)(0.40000, 6.05164)(0.43333, 6.10786)(0.46667, 6.15600)(0.50000, 6.26856)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=triangle, dotscale=1.3 1.3](-0.50000, 3.57671)(-0.40000, 3.63011)(-0.30000, 3.70493)(-0.20000, 3.81178)(-0.10000, 3.96913)(0.00000, 4.23689)(0.10000, 4.76170)(0.20000, 5.30310)(0.23333, 5.46901)(0.26667, 5.62164)(0.30000, 5.75934)(0.33333, 5.87770)(0.36667, 5.97473)(0.40000, 6.05139)(0.43333, 6.10656)(0.46667, 6.15151)(0.50000, 6.26846)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](-0.50000, 1.54770)(-0.40000, 1.81968)(-0.30000, 2.13606)(-0.20000, 2.50209)(-0.10000, 2.92359)(0.00000, 3.40733)(0.10000, 4.24970)(0.20000, 4.94807)(0.23333, 5.11235)(0.26667, 5.23373)(0.30000, 5.30900)(0.33333, 5.33671)(0.36667, 5.31734)(0.40000, 5.25338)(0.43333, 5.14931)(0.46667, 5.01158)(0.50000, 4.84904)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 3.75405)(-0.40000, 3.85584)(-0.30000, 3.99663)(-0.20000, 4.19597)(-0.10000, 4.48913)(0.00000, 4.99060)(0.10000, 5.32020)(0.20000, 5.75417)(0.23333, 5.83978)(0.26667, 5.85842)(0.30000, 6.07445)(0.33333, 6.29051)(0.36667, 6.49900)(0.40000, 7.23438)(0.43333, 7.48330)(0.46667, 7.42949)(0.50000, 7.31029)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=1.3 1.3](-0.50000, 3.76980)(-0.40000, 3.88645)(-0.30000, 4.04323)(-0.20000, 4.25923)(-0.10000, 4.56891)(0.00000, 5.07648)(0.10000, 5.42114)(0.20000, 5.88293)(0.23333, 6.07590)(0.26667, 6.27990)(0.30000, 6.45161)(0.33333, 6.49559)(0.36667, 6.30980)(0.40000, 5.91435)(0.43333, 5.47124)(0.46667, 5.33359)(0.50000, 5.21169)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.30000, 2.50000)(0.35000, 3.45943)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.30000, 4.00000)(0.35000, 4.95420)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.06000, 2.80000)(-0.20000, 2.89993)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.08000, 2.30000)(-0.20000, 2.50209)
\rput[b](0.30000, 2.50000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\SNRSymb_{s,d}=\unit[10]{dB}$}}
\rput[b](0.30000, 4.00000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\SNRSymb_{s,d}=\unit[16]{dB}$}}
\rput[l](-0.06000, 2.80000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Full reuse}}
\rput[l](-0.08000, 2.30000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{No reuse}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.47368, 6.12500)(0.09211, 8.56250)
\rput[l](-0.35526, 8.28125){Upper bound}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.44737, 8.28125)(-0.39474, 8.28125)
\rput[l](-0.35526, 7.90625){Combined strategy}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.44737, 7.90625)(-0.39474, 7.90625)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.44737, 7.90625)(-0.39474, 7.90625)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.3 1.3, linecolor=darkgreen](-0.42105, 7.90625)
\rput[l](-0.35526, 7.53125){Compress-and-Forward}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.44737, 7.53125)(-0.39474, 7.53125)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.44737, 7.53125)(-0.39474, 7.53125)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.3 1.3, linecolor=darkgreen](-0.42105, 7.53125)
\rput[l](-0.35526, 7.15625){Partial DF}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.44737, 7.15625)(-0.39474, 7.15625)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.44737, 7.15625)(-0.39474, 7.15625)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.3 1.3, linecolor=red](-0.42105, 7.15625)
\rput[l](-0.35526, 6.78125){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.44737, 6.78125)(-0.39474, 6.78125)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.44737, 6.78125)(-0.39474, 6.78125)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.3 1.3, linecolor=red](-0.42105, 6.78125)
\rput[l](-0.35526, 6.40625){Single Hop}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.44737, 6.40625)(-0.39474, 6.40625)
}\end{pspicture}
\endgroup
\endinput


==> figures/RatesHalfDuplex.one_relay.non_coherent.alpha4.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=38.00000mm, yunit=15.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.26316, 1.33333)(1.00000, 6.00000)
\rput(-0.05263, -0.13333){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=2, Dx=0.4, Dy=1]{-}(-1.00000, 2.00000)(-1.00000, 2.00000)(1.00000, 6.00000)%
\multips(-0.60000, 2.00000)(0.40000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 4.00000)}
\multips(-1.00000, 3.00000)(0, 1.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, 1.46667){distance $r$}
\rput[t]{90}(-1.21053, 4.00000){$R$ in bits per channel use (bpcu)}
\psclip{\psframe(-1.00000, 2.00000)(1.00000, 6.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-1.00000, 3.45943)(-0.80000, 3.45943)(-0.60000, 3.45943)(-0.40000, 3.45943)(-0.20000, 3.45943)(0.00000, 3.45943)(0.20000, 3.45943)(0.40000, 3.45943)(0.50000, 3.45943)(0.60000, 3.45943)(0.80000, 3.45943)(1.00000, 3.45943)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-1.00000, 4.39232)(-0.80000, 4.39232)(-0.60000, 4.39232)(-0.40000, 4.39232)(-0.20000, 4.39232)(0.00000, 4.39232)(0.20000, 4.39232)(0.40000, 4.39232)(0.50000, 4.39232)(0.60000, 4.39232)(0.80000, 4.39232)(1.00000, 4.39232)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](-1.00000, 3.46122)(-0.80000, 3.49350)(-0.60000, 3.54870)(-0.40000, 3.65168)(-0.20000, 3.85723)(0.00000, 4.31435)(0.20000, 4.71473)(0.40000, 5.13139)(0.50000, 5.16883)(0.60000, 5.02622)(0.80000, 4.32902)(1.00000, 3.40806)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](-1.00000, 3.46035)(-0.80000, 3.46035)(-0.60000, 3.46035)(-0.40000, 3.46035)(-0.20000, 3.46035)(0.00000, 3.50717)(0.20000, 4.38783)(0.40000, 5.06273)(0.50000, 5.14888)(0.60000, 5.02228)(0.80000, 4.32899)(1.00000, 3.40806)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-1.00000, 3.53439)(-0.80000, 3.57378)(-0.60000, 3.64007)(-0.40000, 3.75636)(-0.20000, 3.96967)(0.00000, 4.38653)(0.20000, 4.91220)(0.40000, 5.37590)(0.50000, 5.43785)(0.60000, 5.34604)(0.80000, 4.85526)(1.00000, 4.33525)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](-1.00000, 3.46063)(-0.80000, 3.49162)(-0.60000, 3.54476)(-0.40000, 3.64309)(-0.20000, 3.83838)(0.00000, 4.28260)(0.20000, 4.55484)(0.40000, 4.79827)(0.50000, 4.81400)(0.60000, 4.72462)(0.80000, 4.22576)(1.00000, 3.40733)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](-1.00000, 3.45943)(-0.80000, 3.45943)(-0.60000, 3.45943)(-0.40000, 3.45943)(-0.20000, 3.45943)(0.00000, 3.50606)(0.20000, 4.29242)(0.40000, 4.74569)(0.50000, 4.79675)(0.60000, 4.72041)(0.80000, 4.22571)(1.00000, 3.40733)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=1.3 1.3](-1.00000, 3.49057)(-0.80000, 3.52730)(-0.60000, 3.59768)(-0.40000, 3.72213)(-0.20000, 3.94425)(0.00000, 4.37730)(0.20000, 4.78289)(0.40000, 5.00492)(0.50000, 4.96886)(0.60000, 4.84611)(0.80000, 4.48474)(1.00000, 4.18854)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.50000, 2.80000)(0.45000, 3.45943)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.50000, 3.60000)(0.45000, 4.39232)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.14000, 3.00000)(-0.28000, 3.76027)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.18000, 2.70000)(0.04000, 3.66333)
\rput[b](0.50000, 2.80000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\SNRSymb_{s,d}=\unit[10]{dB}$}}
\rput[b](0.50000, 3.60000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\SNRSymb_{s,d}=\unit[13]{dB}$}}
\rput[c](-0.14000, 3.00000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Full reuse}}
\rput[c](0.18000, 2.70000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{No reuse}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94737, 4.93333)(0.18421, 6.13333)
\rput[l](-0.71053, 5.93333){Upper bound}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89474, 5.93333)(-0.78947, 5.93333)
\rput[l](-0.71053, 5.66667){Compress-and-Forward}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.89474, 5.66667)(-0.78947, 5.66667)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.89474, 5.66667)(-0.78947, 5.66667)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.3 1.3, linecolor=darkgreen](-0.84211, 5.66667)
\rput[l](-0.71053, 5.40000){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89474, 5.40000)(-0.78947, 5.40000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89474, 5.40000)(-0.78947, 5.40000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.3 1.3, linecolor=red](-0.84211, 5.40000)
\rput[l](-0.71053, 5.13333){Single Hop}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89474, 5.13333)(-0.78947, 5.13333)
}\end{pspicture}
\endgroup
\endinput


==> figures/RatesHalfDuplex.single_path_1.coherent_0.alpha4.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=75.99924mm, yunit=10.50000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.63158, 0.85714)(0.50001, 8.00000)
\rput(-0.02632, -0.19048){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-0.5, Oy=2, Dx=0.2, Dy=1]{-}(-0.50000, 2.00000)(-0.50000, 2.00000)(0.50001, 8.00000)%
\multips(-0.30000, 2.00000)(0.20000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 6.00000)}
\multips(-0.50000, 3.00000)(0, 1.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(1.00001, 0)}
\rput[b](0.00001, 1.04762){distance $r$}
\rput[t]{90}(-0.60526, 5.00000){$R$ in bits per channel use}
\psclip{\psframe(-0.50000, 2.00000)(0.50001, 8.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 3.45943)(-0.40000, 3.45943)(-0.30000, 3.45943)(-0.20000, 3.45943)(-0.10000, 3.45943)(0.00000, 3.45943)(0.10000, 3.45943)(0.20000, 3.45943)(0.23333, 3.45943)(0.26667, 3.45943)(0.30000, 3.45943)(0.33333, 3.45943)(0.36667, 3.45943)(0.40000, 3.45943)(0.43333, 3.45943)(0.46667, 3.45943)(0.50000, 3.45943)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 4.95420)(-0.40000, 4.95420)(-0.30000, 4.95420)(-0.20000, 4.95420)(-0.10000, 4.95420)(0.00000, 4.95420)(0.10000, 4.95420)(0.20000, 4.95420)(0.23333, 4.95420)(0.26667, 4.95420)(0.30000, 4.95420)(0.33333, 4.95420)(0.36667, 4.95420)(0.40000, 4.95420)(0.43333, 4.95420)(0.46667, 4.95420)(0.50000, 4.95420)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](-0.50000, 0.72726)(-0.40000, 0.84466)(-0.30000, 1.14924)(-0.20000, 1.56499)(-0.10000, 2.13590)(0.00000, 3.01725)(0.10000, 3.58707)(0.20000, 4.09775)(0.23333, 4.23626)(0.26667, 4.35044)(0.30000, 4.43538)(0.33333, 4.48757)(0.36667, 4.50700)(0.40000, 4.49919)(0.43333, 4.47901)(0.46667, 4.47700)(0.50000, 4.61817)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](-0.50000, 0.60148)(-0.40000, 0.81832)(-0.30000, 1.11710)(-0.20000, 1.52783)(-0.10000, 2.09745)(0.00000, 2.99521)(0.10000, 3.49635)(0.20000, 3.92666)(0.23333, 4.04355)(0.26667, 4.14409)(0.30000, 4.22698)(0.33333, 4.29308)(0.36667, 4.34350)(0.40000, 4.38005)(0.43333, 4.41110)(0.46667, 4.45200)(0.50000, 4.59006)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](-0.50000, 0.57121)(-0.40000, 0.76568)(-0.30000, 1.02962)(-0.20000, 1.38752)(-0.10000, 1.88491)(0.00000, 2.74066)(0.10000, 2.96855)(0.20000, 3.13620)(0.23333, 3.17282)(0.26667, 3.19873)(0.30000, 3.21442)(0.33333, 3.22085)(0.36667, 3.21953)(0.40000, 3.21281)(0.43333, 3.20465)(0.46667, 3.20422)(0.50000, 3.25536)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=dashed, dotstyle=o, dotscale=1.3 1.3](-0.50000, 0.72727)(-0.40000, 0.82173)(-0.30000, 1.08577)(-0.20000, 1.44849)(-0.10000, 1.94352)(0.00000, 2.83747)(0.10000, 3.13335)(0.20000, 3.36111)(0.23333, 3.43875)(0.26667, 3.50181)(0.30000, 3.54576)(0.33333, 3.56628)(0.36667, 3.56104)(0.40000, 3.53174)(0.43333, 3.48587)(0.46667, 3.44850)(0.50000, 3.48776)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 3.58596)(-0.40000, 3.65173)(-0.30000, 3.75012)(-0.20000, 3.90446)(-0.10000, 4.17137)(0.00000, 4.69528)(0.10000, 4.90461)(0.20000, 5.08601)(0.23333, 5.08460)(0.26667, 4.99542)(0.30000, 5.15271)(0.33333, 5.32531)(0.36667, 5.51116)(0.40000, 6.22178)(0.43333, 6.15986)(0.46667, 6.00705)(0.50000, 5.74699)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-0.50000, 3.93974)(-0.40000, 4.06370)(-0.30000, 4.22906)(-0.20000, 4.45450)(-0.10000, 4.76977)(0.00000, 5.23917)(0.10000, 5.74879)(0.20000, 6.43731)(0.23333, 6.72874)(0.26667, 7.04503)(0.30000, 7.35421)(0.33333, 7.60892)(0.36667, 7.77212)(0.40000, 7.83244)(0.43333, 7.79778)(0.46667, 7.68219)(0.50000, 7.49355)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.15000, 2.60000)(-0.07000, 2.36678)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(-0.00000, 2.30000)(-0.05000, 2.31278)
\rput[c](-0.25000, 3.45943){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\SNRSymb_{s,d}=\unit[10]{dB}$}}
\rput[c](-0.25000, 4.95420){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\SNRSymb_{s,d}=\unit[16]{dB}$}}
\rput[r](-0.15000, 2.60000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Full reuse}}
\rput[l](-0.00000, 2.30000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{No reuse}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.43421, 7.23810)(0.28948, 9.23810)
\rput[l](-0.31579, 8.95238){Upper bound}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.40789, 8.95238)(-0.35526, 8.95238)
\rput[l](-0.31579, 8.47619){Combined strategy}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.40789, 8.47619)(-0.35526, 8.47619)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.40789, 8.47619)(-0.35526, 8.47619)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.3 1.3, linecolor=darkgreen](-0.38158, 8.47619)
\rput[l](-0.31579, 8.00000){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.40789, 8.00000)(-0.35526, 8.00000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.40789, 8.00000)(-0.35526, 8.00000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.3 1.3, linecolor=red](-0.38158, 8.00000)
\rput[l](-0.31579, 7.52381){Single Hop}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.40789, 7.52381)(-0.35526, 7.52381)
}\end{pspicture}
\endgroup
\endinput


==> figures/RatesNonCoherent.single_relay.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=38.00000mm, yunit=10.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-1.26316, 1.00000)(1.00000, 8.00000)
\rput(-0.05263, -0.20000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-1, Oy=2, Dx=0.4, Dy=1]{-}(-1.00000, 2.00000)(-1.00000, 2.00000)(1.00000, 8.00000)%
\multips(-0.60000, 2.00000)(0.40000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 6.00000)}
\multips(-1.00000, 3.00000)(0, 1.00000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](0.00000, 1.20000){distance $r$}
\rput[t]{90}(-1.21053, 5.00000){$R$ in bits per channel use (bpcu)}
\psclip{\psframe(-1.00000, 2.00000)(1.00000, 8.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-1.49000, 3.45943)(-1.39000, 3.45943)(-1.29000, 3.45943)(-1.19000, 3.45943)(-1.09000, 3.45943)(-0.99000, 3.45943)(-0.89000, 3.45943)(-0.79000, 3.45943)(-0.69000, 3.45943)(-0.59000, 3.45943)(-0.49000, 3.45943)(-0.39000, 3.45943)(-0.29000, 3.45943)(-0.19000, 3.45943)(-0.09000, 3.45943)(0.01000, 3.45943)(0.11000, 3.45943)(0.21000, 3.45943)(0.31000, 3.45943)(0.41000, 3.45943)(0.51000, 3.45943)(0.61000, 3.45943)(0.71000, 3.45943)(0.81000, 3.45943)(0.91000, 3.45943)(1.01000, 3.45943)(1.11000, 3.45943)(1.21000, 3.45943)(1.31000, 3.45943)(1.41000, 3.45943)
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-1.49000, 4.39232)(-1.39000, 4.39232)(-1.29000, 4.39232)(-1.19000, 4.39232)(-1.09000, 4.39232)(-0.99000, 4.39232)(-0.89000, 4.39232)(-0.79000, 4.39232)(-0.69000, 4.39232)(-0.59000, 4.39232)(-0.49000, 4.39232)(-0.39000, 4.39232)(-0.29000, 4.39232)(-0.19000, 4.39232)(-0.09000, 4.39232)(0.01000, 4.39232)(0.11000, 4.39232)(0.21000, 4.39232)(0.31000, 4.39232)(0.41000, 4.39232)(0.51000, 4.39232)(0.61000, 4.39232)(0.71000, 4.39232)(0.81000, 4.39232)(0.91000, 4.39232)(1.01000, 4.39232)(1.11000, 4.39232)(1.21000, 4.39232)(1.31000, 4.39232)(1.41000, 4.39232)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.3 1.3](-1.49000, 1.59878)(-1.39000, 1.87924)(-1.29000, 2.20512)(-1.19000, 2.58176)(-1.09000, 3.01511)(-0.99000, 3.51225)(-0.89000, 3.55872)(-0.79000, 3.58184)(-0.69000, 3.61187)(-0.59000, 3.65130)(-0.49000, 3.70364)(-0.39000, 3.77387)(-0.29000, 3.86899)(-0.19000, 3.99880)(-0.09000, 4.17666)(0.01000, 4.42023)(0.11000, 4.75158)(0.21000, 5.19668)(0.31000, 5.78442)(0.41000, 6.54730)(0.51000, 7.21738)(0.61000, 6.19424)(0.71000, 5.33457)(0.81000, 4.59876)(0.91000, 3.96186)(1.01000, 3.40733)(1.11000, 2.92359)(1.21000, 2.50209)(1.31000, 2.13606)(1.41000, 1.81968)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=diamond, dotscale=1.3 1.3](-1.49000, 3.46463)(-1.39000, 3.46711)(-1.29000, 3.47089)(-1.19000, 3.47664)(-1.09000, 3.48537)(-0.99000, 3.49839)(-0.89000, 3.51735)(-0.79000, 3.54402)(-0.69000, 3.58013)(-0.59000, 3.62736)(-0.49000, 3.68786)(-0.39000, 3.76518)(-0.29000, 3.86534)(-0.19000, 3.99786)(-0.09000, 4.17659)(0.01000, 4.42023)(0.11000, 4.75125)(0.21000, 5.18951)(0.31000, 5.72737)(0.41000, 6.25314)(0.51000, 6.46216)(0.61000, 6.16115)(0.71000, 5.61467)(0.81000, 5.09286)(0.91000, 4.67695)(1.01000, 4.36526)(1.11000, 4.13632)(1.21000, 3.96817)(1.31000, 3.84308)(1.41000, 3.74812)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-1.49000, 3.46463)(-1.39000, 3.46711)(-1.29000, 3.47089)(-1.19000, 3.47664)(-1.09000, 3.48537)(-0.99000, 3.51225)(-0.89000, 3.55893)(-0.79000, 3.58208)(-0.69000, 3.61212)(-0.59000, 3.65158)(-0.49000, 3.70396)(-0.39000, 3.77421)(-0.29000, 3.86936)(-0.19000, 3.99920)(-0.09000, 4.17708)(0.01000, 4.42065)(0.11000, 4.75197)(0.21000, 5.19708)(0.31000, 5.78477)(0.41000, 6.54758)(0.51000, 6.50377)(0.61000, 6.16293)(0.71000, 5.61467)(0.81000, 5.09286)(0.91000, 4.67695)(1.01000, 4.36526)(1.11000, 4.13632)(1.21000, 3.96817)(1.31000, 3.84308)(1.41000, 3.74812)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.3 1.3](-1.49000, 3.49315)(-1.39000, 3.49908)(-1.29000, 3.50635)(-1.19000, 3.51535)(-1.09000, 3.52658)(-0.99000, 3.54073)(-0.89000, 3.55872)(-0.79000, 3.58184)(-0.69000, 3.61187)(-0.59000, 3.65130)(-0.49000, 3.70364)(-0.39000, 3.77387)(-0.29000, 3.86899)(-0.19000, 3.99880)(-0.09000, 4.17666)(0.01000, 4.42023)(0.11000, 4.75158)(0.21000, 5.19668)(0.31000, 5.78442)(0.41000, 6.54730)(0.51000, 7.31121)(0.61000, 6.37893)(0.71000, 5.65398)(0.81000, 5.09721)(0.91000, 4.67709)(1.01000, 4.36526)(1.11000, 4.13646)(1.21000, 3.96948)(1.31000, 3.84755)(1.41000, 3.75809)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.50000, 2.30000)(0.45000, 3.45943)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(0.50000, 3.50000)(0.45000, 4.39232)
\rput[b](0.50000, 2.30000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\SNRSymb_{s,d}=\unit[10]{dB}$}}
\rput[b](0.50000, 3.50000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$\SNRSymb_{s,d}=\unit[13]{dB}$}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-0.94737, 6.00000)(0.18421, 7.80000)
\rput[l](-0.71053, 7.50000){Upper bound}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-0.89474, 7.50000)(-0.78947, 7.50000)
\rput[l](-0.71053, 7.10000){Compress-and-Forward}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.89474, 7.10000)(-0.78947, 7.10000)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-0.89474, 7.10000)(-0.78947, 7.10000)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.3 1.3, linecolor=darkgreen](-0.84211, 7.10000)
\rput[l](-0.71053, 6.70000){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89474, 6.70000)(-0.78947, 6.70000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-0.89474, 6.70000)(-0.78947, 6.70000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.3 1.3, linecolor=red](-0.84211, 6.70000)
\rput[l](-0.71053, 6.30000){Single Hop}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-0.89474, 6.30000)(-0.78947, 6.30000)
}\end{pspicture}
\endgroup
\endinput


==> figures/SNRGainOverAlpha.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=26.75000mm, yunit=3.90000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(1.58879, -2.56410)(6.00000, 20.00000)
\psaxes[subticks=0, Ox=2, Oy=0, Dx=1, Dy=5]{-}(2, 0)(2, 0)(6, 20)%
\multips(3.00000, 0.00000)(1.00000, 0.0){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 20.00000)}
\multips(2.00000, 5.00000)(0, 5.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(4.00000, 0)}
\rput[b](4.00000, -2.56410){path loss exponent $\PathlossExponent$}
\rput[t]{90}(1.58879, 10.00000){$R$ in bits per channel use (bpcu)}
\psclip{\psframe(2.00000, 0.00000)(6.00000, 20.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](2.00000, 3.45943)(2.20000, 3.45943)(2.40000, 3.45943)(2.60000, 3.45943)(2.80000, 3.45943)(3.00000, 3.45943)(3.20000, 3.45943)(3.40000, 3.45943)(3.60000, 3.45943)(3.80000, 3.45943)(4.00000, 3.45943)(4.20000, 3.45943)(4.40000, 3.45943)(4.60000, 3.45943)(4.80000, 3.45943)(5.00000, 3.45943)(5.20000, 3.45943)(5.40000, 3.45943)(5.60000, 3.45943)(5.80000, 3.45943)(6.00000, 3.45943)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](2.00000, 5.35755)(2.20000, 5.55299)(2.40000, 5.74901)(2.60000, 5.94553)(2.80000, 6.14250)(3.00000, 6.33985)(3.20000, 6.53754)(3.40000, 6.73553)(3.60000, 6.93378)(3.80000, 7.13225)(4.00000, 7.33092)(4.20000, 7.52976)(4.40000, 7.72875)(4.60000, 7.92786)(4.80000, 8.12710)(5.00000, 8.32643)(5.20000, 8.52585)(5.40000, 8.72534)(5.60000, 8.92490)(5.80000, 9.12452)(6.00000, 9.32418)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](2.00000, 5.67243)(2.20000, 5.83157)(2.40000, 5.99504)(2.60000, 6.16247)(2.80000, 6.33350)(3.00000, 6.50779)(3.20000, 6.68504)(3.40000, 6.86494)(3.60000, 7.04720)(3.80000, 7.23159)(4.00000, 7.41785)(4.20000, 7.60579)(4.40000, 7.79520)(4.60000, 7.98593)(4.80000, 8.17780)(5.00000, 8.37069)(5.20000, 8.56447)(5.40000, 8.75903)(5.60000, 8.95428)(5.80000, 9.15013)(6.00000, 9.34651)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](2.00000, 6.50779)(2.20000, 6.82166)(2.40000, 7.13613)(2.60000, 7.45110)(2.80000, 7.76646)(3.00000, 8.08215)(3.20000, 8.39809)(3.40000, 8.71424)(3.60000, 9.03055)(3.80000, 9.34700)(4.00000, 9.66356)(4.20000, 9.98020)(4.40000, 10.29691)(4.60000, 10.61368)(4.80000, 10.93049)(5.00000, 11.24733)(5.20000, 11.56421)(5.40000, 11.88111)(5.60000, 12.19803)(5.80000, 12.51496)(6.00000, 12.83190)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](2.00000, 6.94837)(2.20000, 7.20473)(2.40000, 7.46865)(2.60000, 7.73933)(2.80000, 8.01604)(3.00000, 8.29806)(3.20000, 8.58477)(3.40000, 8.87557)(3.60000, 9.16994)(3.80000, 9.46741)(4.00000, 9.76756)(4.20000, 10.07005)(4.40000, 10.37453)(4.60000, 10.68075)(4.80000, 10.98846)(5.00000, 11.29745)(5.20000, 11.60755)(5.40000, 11.91860)(5.60000, 12.23047)(5.80000, 12.54304)(6.00000, 12.85621)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](2.00000, 7.33092)(2.20000, 7.72875)(2.40000, 8.12710)(2.60000, 8.52585)(2.80000, 8.92490)(3.00000, 9.32418)(3.20000, 9.72364)(3.40000, 10.12322)(3.60000, 10.52291)(3.80000, 10.92267)(4.00000, 11.32249)(4.20000, 11.72236)(4.40000, 12.12225)(4.60000, 12.52217)(4.80000, 12.92211)(5.00000, 13.32207)(5.20000, 13.72203)(5.40000, 14.12201)(5.60000, 14.52199)(5.80000, 14.92197)(6.00000, 15.32196)
\psline[linecolor=black, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](2.00000, 7.83780)(2.20000, 8.16440)(2.40000, 8.50105)(2.60000, 8.84655)(2.80000, 9.19980)(3.00000, 9.55977)(3.20000, 9.92554)(3.40000, 10.29630)(3.60000, 10.67133)(3.80000, 11.05001)(4.00000, 11.43181)(4.20000, 11.81627)(4.40000, 12.20298)(4.60000, 12.59162)(4.80000, 12.98189)(5.00000, 13.37356)(5.20000, 13.76642)(5.40000, 14.16030)(5.60000, 14.55504)(5.80000, 14.95051)(6.00000, 15.34662)
\endpsclip
\rput[c](5.48000, 8.80516){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$N=1$}}
\rput[c](5.48000, 12.00787){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$N=2$}}
\rput[c](5.48000, 14.28200){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{$N=3$}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.18692, 15.38462)(4.05607, 19.48718)
\rput[l](2.52336, 18.71795){Single-Hop}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](2.26168, 18.71795)(2.41121, 18.71795)
\rput[l](2.52336, 17.43590){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.26168, 17.43590)(2.41121, 17.43590)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](2.26168, 17.43590)(2.41121, 17.43590)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.7 1.7, linecolor=red](2.33645, 17.43590)
\rput[l](2.52336, 16.15385){Upper Bound}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](2.26168, 16.15385)(2.41121, 16.15385)

\end{pspicture}
\endgroup
\endinput


==> figures/SNRGainOverNoRelays.alpha4.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=4.28000mm, yunit=1.11429mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-2.57009, -28.97436)(25.00000, 50.00000)
\psaxes[subticks=0, Ox=0, Oy=-20, Dx=5, Dy=10]{-}(0, -20)(0, -20)(25, 50)%
\multips(5.00000, -20.00000)(5.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 70.00000)}
\multips(0.00000, -10.00000)(0, 10.00000){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(25.00000, 0)}
\rput[b](12.50000, -28.97436){Number of Relays $N$}
\rput[t]{90}(-2.57009, 15.00000){SNR Gain $\SNRSymb_{\text{Gain}}$ [dB]}
\psclip{\psframe(0.00000, -20.00000)(25.00000, 50.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.3mm, showpoints=false, linestyle=solid, dotstyle=square, dotscale=1.7 1.7](0.00000, 0.00000)(1.00000, 9.03090)(2.00000, 14.31364)(3.00000, 18.06180)(4.00000, 20.96910)(5.00000, 23.34454)(6.00000, 25.35294)(7.00000, 27.09270)(8.00000, 28.62728)(9.00000, 30.00000)(10.00000, 31.24178)(11.00000, 32.37544)(12.00000, 33.41830)(13.00000, 34.38384)(14.00000, 35.28274)(15.00000, 36.12360)(16.00000, 36.91347)(17.00000, 37.65818)(18.00000, 38.36261)(19.00000, 39.03090)(20.00000, 39.66658)(21.00000, 40.27268)(22.00000, 40.85184)(23.00000, 41.40634)(24.00000, 41.93820)(25.00000, 42.44920)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](0.00000, -9.03097)(1.00000, 0.00000)(2.00000, 5.28274)(3.00000, 9.03090)(4.00000, 11.93820)(5.00000, 14.31364)(6.00000, 16.32204)(7.00000, 18.06180)(8.00000, 19.59638)(9.00000, 20.96910)(10.00000, 22.21088)(11.00000, 23.34454)(12.00000, 24.38740)(13.00000, 25.35294)(14.00000, 26.25184)(15.00000, 27.09270)(16.00000, 27.88257)(17.00000, 28.62728)(18.00000, 29.33171)(19.00000, 30.00000)(20.00000, 30.63568)(21.00000, 31.24178)(22.00000, 31.82094)(23.00000, 32.37544)(24.00000, 32.90730)(25.00000, 33.41830)
\psline[linecolor=red, plotstyle=curve, linewidth=0.3mm, showpoints=true, linestyle=solid, dotstyle=o, dotscale=1.7 1.7](0.00000, -14.31374)(1.00000, -5.28274)(2.00000, 0.00000)(3.00000, 3.74816)(4.00000, 6.65546)(5.00000, 9.03090)(6.00000, 11.03930)(7.00000, 12.77906)(8.00000, 14.31364)(9.00000, 15.68636)(10.00000, 16.92814)(11.00000, 18.06180)(12.00000, 19.10466)(13.00000, 20.07020)(14.00000, 20.96910)(15.00000, 21.80996)(16.00000, 22.59983)(17.00000, 23.34454)(18.00000, 24.04897)(19.00000, 24.71726)(20.00000, 25.35294)(21.00000, 25.95904)(22.00000, 26.53820)(23.00000, 27.09270)(24.00000, 27.62456)(25.00000, 28.13556)
\endpsclip
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(18.00000, 15.00000)(16.00000, 27.88257)
\psline[linecolor=black, linestyle=solid, linewidth=0.1mm]{->}(13.00000, 7.00000)(11.00000, 18.06180)
\psline[linecolor=red, linestyle=dashed, linewidth=0.2mm]{-}(0.00000, 0.00000)(25.00000, 0.00000)
\rput[c](18.00000, 15.00000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Gain over One Relay}}
\rput[c](13.00000, 7.00000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{Gain over Two Relays}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](1.16822, 38.33333)(12.85047, 48.20513)
\rput[l](3.27103, 45.51282){Single-Hop}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](1.63551, 45.51282)(2.57009, 45.51282)
\rput[l](3.27103, 41.02564){Decode-and-Forward}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](1.63551, 41.02564)(2.57009, 41.02564)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](1.63551, 41.02564)(2.57009, 41.02564)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.7 1.7, linecolor=red](2.10280, 41.02564)

\end{pspicture}
\endgroup
\endinput


==> figures/alternately_transmitting.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(101, 38)(0, 0)
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}
  \psset{arrowsize=3pt 4, arrowlength=1.4, arrowinset=.4}
  %\psframe(0, 0)(101, 38)

  \rput(17, 28)
  {
  \rput[r](15, 0){\textcolor{phase1}{$\begin{array}{c}\text{Phase 1, $[1; n_1]$:}\\\text{($\Event{x}_{s,1}$ with rate $R_{\DF}$)}\end{array}$}}
    \cnodeput(20, 0){S}{$s$}
    \cnodeput(40, 0){R1}{$1$}
    \cnodeput(60, 0){R2}{$2$}
    \cnodeput(80, 0){D}{$d$}
    \ncline[linecolor=phase1]{->}{S}{R1}\nbput{$\Event{x}_{s,1}$}
    \ncline[linestyle=dashed, linecolor=phase2]{<-}{R1}{R2}\nbput{$\Event{x}_2$}
    \ncline[linecolor=phase2]{->}{R2}{D}\nbput{$\Event{x}_2$}
    \ncarc[arcangle=20, linestyle=solid, linecolor=phase1]{->}{S}{D}\naput{$\Event{x}_{s,1}$}
  }

  \rput(17, 8)
  {
  \rput[r](15, 0){\textcolor{phase2}{$\begin{array}{c}\text{Phase 2, $[n_1+1; n]$:}\\\text{($\Event{x}_{s,2}$ with rate $R_{\CF}$)}\end{array}$}}
    \cnodeput(20, 0){S}{$s$}
    \cnodeput(40, 0){R1}{$1$}
    \cnodeput(60, 0){R2}{$2$}
    \cnodeput(80, 0){D}{$d$}
    \ncline[linecolor=phase1]{->}{R1}{R2}\nbput{$\Event{x}_1$}
    \ncarc[arcangle=35, linecolor=phase2, linestyle=solid]{->}{S}{D}\nbput{$\Event{x}_{s,2}$}
    \ncarc[arcangle=20, linecolor=phase2, linestyle=solid]{->}{S}{R2}
    \ncarc[arcangle=-40, linecolor=phase1, linestyle=solid]{->}{R1}{D}
  }
\end{picture}
\endgroup


==> figures/analysis.setup.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(65, 20)(0, 0)
  %\put(0, 0){\framebox(65, 20)}
  %\multiput(-10, -10)(10, 0){17}{\line(0, 1){6}} \multiput(-10, -10)(1, 0){150}{\line(0, 1){2}}
  %\multiput(-10, 70)(10, 0){17}{\line(0, -1){6}} \multiput(-10, 70)(1, 0){150}{\line(0, -1){2}}
  %\multiput(-10, -10)(0, 10){7}{\line(1, 0){6}} \multiput(-10, -10)(0, 1){70}{\line(1, 0){2}}
  %\multiput(160, -10)(0, 10){7}{\line(-1, 0){6}} \multiput(160, -10)(0, 1){70}{\line(-1, 0){2}}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}

  \rput(2, 5){\cnodeput(0, 0){Source}{$s$}}
  \rput(60, 5){\cnodeput(0, 0){Destination}{$d$}}
  \rput(20, 5){\cnodeput(0, 0){Relay1}{$1$}}
  \rput(42, 5){\cnodeput(0, 0){Relay2}{$2$}}

  \pnode(2, 18){Source1}
  \pnode(2, 11){Source2}
  \pnode(2, 16){Source3}
  \pnode(60, 18){Destination1}
  \pnode(60, 11){Destination2}
  \pnode(60, 16){Destination3}
  \pnode(20, 13){Relay11}
  \pnode(20, 11){Relay12}
  \pnode(42, 13){Relay21}
  \pnode(42, 11){Relay22}

  \ncline{-}{Source}{Source1}
  \ncline{-}{Destination}{Destination1}
  \ncline{-}{Relay1}{Relay11}
  \ncline{-}{Relay2}{Relay21}

  \ncline{<->}{Source2}{Relay12}\naput{$r$}
  \ncline{<->}{Relay22}{Destination2}\naput{$r$}
  \ncline{<->}{Source3}{Destination3}\naput{$1$}
\end{picture}
\endgroup



==> figures/figure.regular.CF.tex <==
\subfigure[Irregular encoding]{\begingroup
\unitlength=1mm
\begin{picture}(87, 40)(0, 0)
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}
  \psset{arrowsize=3pt 4, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}%
  \psset{shadowcolor=gray, shadowsize=1mm}%
  %\psframe(0, 0)(87, 40)%

  \rput(-3, -10){%
    \rput(5, 30){\rnode{Source}{$\RV{Y}$}}%
    \rput(15, 30){\rnode{Encoder}{\psframebox[framearc=.2, shadow=true]{\rotateleft{Encoder}}}}%
    \ncline{->}{Source}{Encoder}%
    % Channel
    \rput(35, 30){\rnode{Channel}{\psframebox[framearc=.2, shadow=true]{\rotateleft{$p\left(\Event{y}_{1}, \Event{y}_2 | \Event{w}\right)$}}}}%
    \ncline{->}{Encoder}{Channel}\ncput*{$\RV{W}$}%
    \pnode(38.3, 36){Channel1}%
    \pnode(38.3, 24){Channel2}%
%
    % Receivers
    \rput(55, 36){\rnode{G11}{\psframebox[framearc=.2, shadow=true]{$g_{2}$}}}%
    \ncline{->}{Channel1}{G11}\ncput*{$\RV{Y}_{2}$}%
    \rput(75, 36){\rnode{G12}{\psframebox[framearc=.2, shadow=true]{$g_{2}'$}}}%
    \ncline{->}{G11}{G12}\ncput*{$\hat{\RV{W}}$}%
    \rput(75, 48){\rnode{Side1}{$\RV{Y}_2$}}%
    \ncline{->}{Side1}{G12}%
    \rput(88, 36){\rnode{Result}{$\hat{\hat{\RV{Y}}}$}}%
    \ncline{->}{G12}{Result}%
%
    \rput(55, 24){\rnode{G21}{\psframebox[framearc=.2, shadow=true]{$g_{1}$}}}%
    \ncline{->}{Channel2}{G21}\ncput*{$\RV{Y}_{1}$}%
    \rput(75, 24){\rnode{G22}{\psframebox[framearc=.2, shadow=true]{$g_{1}'$}}}%
    \ncline{->}{G21}{G22}\ncput*{$\hat{\RV{W}}$}%
    \rput(75, 12){\rnode{Side2}{$\RV{Y}_1$}}%
    \ncline{->}{Side2}{G22}%
    \rput(88, 24){\rnode{Result}{$\hat{\hat{\RV{Y}}}$}}%
    \ncline{->}{G22}{Result}%
    }
  
\end{picture}
\endgroup}
\subfigure[Regular encoding]{\begingroup
\unitlength=1mm
\begin{picture}(67, 40)(0, 0)
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}
  \psset{arrowsize=3pt 4, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}%
  \psset{shadowcolor=gray, shadowsize=1mm}%
  %\psframe(0, 0)(67, 40)%

  \rput(-3, -10){%
    \rput(5, 30){\rnode{Source}{$\RV{Y}$}}%
    \rput(15, 30){\rnode{Encoder}{\psframebox[framearc=.2, shadow=true]{\rotateleft{Encoder}}}}%
    \ncline{->}{Source}{Encoder}%
    % Channel
    \rput(35, 30){\rnode{Channel}{\psframebox[framearc=.2, shadow=true]{\rotateleft{$p\left(\Event{y}_{1}, \Event{y}_2 | \Event{w}\right)$}}}}%
    \ncline{->}{Encoder}{Channel}\ncput*{$\RV{W}$}%
    \pnode(38.3, 36){Channel1}%
    \pnode(38.3, 24){Channel2}%
%
    % Receivers
    \rput(55, 36){\rnode{G12}{\psframebox[framearc=.2, shadow=true]{$g_{2}$}}}%
    \ncline{->}{Channel1}{G12}\ncput*{$\RV{Y}_{2}$}%
    \rput(55, 48){\rnode{Side1}{$\RV{Y}_2$}}%
    \ncline{->}{Side1}{G12}%
    \rput(68, 36){\rnode{Result}{$\hat{\hat{\RV{Y}}}$}}%
    \ncline{->}{G12}{Result}%
%
    \rput(55, 24){\rnode{G22}{\psframebox[framearc=.2, shadow=true]{$g_{1}$}}}%
    \ncline{->}{Channel2}{G22}\ncput*{$\RV{Y}_{1}$}%
    \rput(55, 12){\rnode{Side2}{$\RV{Y}_1$}}%
    \ncline{->}{Side2}{G22}%
    \rput(68, 24){\rnode{Result}{$\hat{\hat{\RV{Y}}}$}}%
    \ncline{->}{G22}{Result}%
    }
  
\end{picture}
\endgroup}



==> figures/half.duplex.multihopping.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(105, 14)(0, 0)
  %\put(0, 0){\framebox(105, 14)}
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}
  \psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}

  % Source-Channel chain
  \rput(0, 7){$\cdots$}
  \rput(10, 7){\cnode(0,0){2mm}{L1}}
  \rput[t](10, 4){$l$}
  \rput(25, 7){\cnode(0,0){2mm}{L2}}
  \rput[t](25, 4){$l+1$}
  \ncarc[arcangle=20, linestyle=solid]{->}{L1}{L2}\naput{$1$}
  \rput(40, 7){\cnode(0,0){2mm}{L3}}
  \rput[t](40, 4){$l+2$}
  \ncarc[arcangle=20, linestyle=solid]{->}{L2}{L3}\naput{$2$}

  \rput(50, 7){$\cdots$}

  \rput(60, 7){\cnode(0,0){2mm}{L4}}
  \rput[t](60, 4){$l+k-1$}
  \rput(75, 7){\cnode(0,0){2mm}{L5}}
  \rput[t](75, 4){$l+k$}
  \ncarc[arcangle=20, linestyle=solid]{->}{L4}{L5}\naput{$k$}
  \rput(90, 7){\cnode(0,0){2mm}{L6}}
  \rput[t](90, 4){$l+k+1$}
  \ncarc[arcangle=20, linestyle=solid]{->}{L5}{L6}\naput{$1$}
  \rput(100, 7){$\cdots$}
\end{picture}
\endgroup


==> figures/mixed_yarp.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(112, 49)(0, 0)
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}
  \psset{arrowsize=3pt 4, arrowlength=1.4, arrowinset=.4}
  %\psframe(0, 0)(112, 49)

  \rput(0, 7){%
    \rput[c](7, 13){Relay $2$:}
    \rput(15, 8)
    {%
      \psframe(0, 0)(40, 10)
      \rput[c](20, 5){\textcolor{phase2}{$\RV{x}_2(\RVBlock{q}{2}{b})$}}
      \psbrace[rot=90, linewidth=0.1mm, ref=t, nodesepB=-2mm](0, 0)(40, 0){\textcolor{phase1}{$\begin{array}{c}n_1 = n\cdot p_1\\\text{(Phase 1)}\end{array}$}}
      \psframe(42, 0)(97, 10)
      \rput[c](69.5, 5){$\RV{y}_2(b)\mapsto\hat{\RV{y}}_2(\RVBlock{q}{2}{b+1})\mapsto\textcolor{phase2}{\RV{x}_2(\RVBlock{q}{2}{b+1})}$}
      \psbrace[rot=90, linewidth=0.1mm, ref=t, nodesepB=-2mm](42, 0)(97, 0){\textcolor{phase2}{$\begin{array}{c}n_2 = n\cdot p_2\\\text{(Phase 2)}\end{array}$}}
    }

    \rput[c](7, 25){Relay $1$:}
    \rput(15, 20)
    {%
      \psframe(0, 0)(40, 10)
      \rput[c](20, 5){$\RV{y}_1(b)\mapsto\textcolor{phase1}{\RV{x}_1(\RVBlock{q}{1}{b})}$}
      \psframe(42, 0)(97, 10)
      \rput[c](69.5, 5){\textcolor{phase1}{$\RV{x}_1(\RVBlock{q}{1}{b})$}}
    }

    \rput[c](7, 37){Source:}
    \rput(15, 32)
    {%
      \psframe(0, 0)(40, 10)
      \rput[c](20, 5){\textcolor{phase1}{$x_{s,1}(\MsgBlock{q}{s}{1}{b})$}}
      \psframe(42, 0)(97, 10)
      \rput[c](69.5, 5){\textcolor{phase2}{$\RV{x}_{s,2}(\MsgBlock{q}{s}{2}{b})$}}
    }
  }

\end{picture}
\endgroup



==> figures/protocol.information.exchange.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(88, 51)(0, 0)
  %\put(0, 0){\framebox(88, 51)}%
  %\multiput(-10, -10)(10, 0){17}{\line(0, 1){6}} \multiput(-10, -10)(1, 0){150}{\line(0, 1){2}}
  %\multiput(-10, 70)(10, 0){17}{\line(0, -1){6}} \multiput(-10, 70)(1, 0){150}{\line(0, -1){2}}
  %\multiput(-10, -10)(0, 10){7}{\line(1, 0){6}} \multiput(-10, -10)(0, 1){70}{\line(1, 0){2}}
  %\multiput(160, -10)(0, 10){7}{\line(-1, 0){6}} \multiput(160, -10)(0, 1){70}{\line(-1, 0){2}}
  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}
  % Place the source node
  \rput(2, 7){\cnodeput(0, 0){Source}{$s$}}%\rput(0, -6){$\RV{U}_1 \RV{U}_2 \RV{U}_3$}}
  % Place the first relay node
  \rput(20, 42){%
    \cnodeput(0, 0){R1}{$1$}
    \rput(0, 7){$\RV{Y}_1 \mapsto \RV{M}_1, \Message{\RV{V}}{1}{1}$}}%
  \ncarc{->}{Source}{R1}\mput*{$\Message{\RV{U}}{s}{1}$}
  % Place the second relay node
  \rput(55, 42){%
    \cnodeput(0, 0){R2}{$2$}
    \rput(0, 7){$\RV{Y}_2 \mapsto \RV{M}_2, \Message{\RV{V}}{2}{1}, \Message{\RV{V}}{2}{2}$}}%
  \ncarc{->}{R1}{R2}\mput*{$\Message{\RV{V}}{1}{1}$}
  \ncarc{->}{Source}{R2}\mput*{$\Message{\RV{U}}{s}{1}\Message{\RV{U}}{s}{2}$}
  % Place the destination
  \rput(73, 7){\cnodeput(0, 0){Destination}{$d$}\rput(0, -6){$\RV{Y}_d\mapsto \Message{\RV{U}}{s}{1}\Message{\RV{U}}{s}{2}\Message{\RV{U}}{s}{3}$}}
  \ncarc{->}{Source}{Destination}\mput*{$\Message{\RV{U}}{s}{1}\Message{\RV{U}}{s}{2}\Message{\RV{U}}{s}{3}$}
  \ncarc{->}{R1}{Destination}\mput*{$\Message{\RV{V}}{1}{1}$}
  \ncarc{->}{R2}{Destination}\mput*{$\Message{\RV{V}}{2}{1}\Message{\RV{V}}{2}{2}$}
\end{picture}
\endgroup



==> figures/setup.single_relay.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(65, 20)(0, 0)
  %\put(0, 0){\framebox(65, 20)}
  %\multiput(-10, -10)(10, 0){17}{\line(0, 1){6}} \multiput(-10, -10)(1, 0){150}{\line(0, 1){2}}
  %\multiput(-10, 70)(10, 0){17}{\line(0, -1){6}} \multiput(-10, 70)(1, 0){150}{\line(0, -1){2}}
  %\multiput(-10, -10)(0, 10){7}{\line(1, 0){6}} \multiput(-10, -10)(0, 1){70}{\line(1, 0){2}}
  %\multiput(160, -10)(0, 10){7}{\line(-1, 0){6}} \multiput(160, -10)(0, 1){70}{\line(-1, 0){2}}

  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}

  \rput(2, 5){\cnodeput(0, 0){Source}{$s$}}
  \rput(60, 5){\cnodeput(0, 0){Destination}{$d$}}
  \rput(25, 5){\cnodeput(0, 0){Relay1}{$1$}}

  \pnode(2, 18){Source1}
  \pnode(2, 11){Source2}
  \pnode(2, 16){Source3}
  \pnode(60, 18){Destination1}
  \pnode(60, 11){Destination2}
  \pnode(60, 16){Destination3}
  \pnode(25, 13){Relay11}
  \pnode(25, 11){Relay12}

  \ncline{-}{Source}{Source1}
  \ncline{-}{Destination}{Destination1}
  \ncline{-}{Relay1}{Relay11}

  \ncline{<->}{Source2}{Relay12}\naput{$r$}
  \ncline{<->}{Source3}{Destination3}\naput{$1$}
\end{picture}
\endgroup



==> figures/tdd.schedule.tex <==
\subfigure[State $A$]{\begingroup
\unitlength=1mm
\begin{picture}(25, 20)(0, 0)
  %\put(0, 0){\framebox(25, 20)}%
  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}
  \psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
  \rput(0, -7){%
    \cnodeput(0, 10){Source}{$s$}%
    \rput(10, 25){\rnode{Relay}{\psframebox{$r$}}}%
    \cnodeput(20, 10){Destination}{$d$}%
  }
  \ncline{->}{Source}{Relay}
  \ncline{->}{Source}{Destination}
\end{picture}
\endgroup}
\subfigure[State $B$]{\begingroup
\unitlength=1mm
\begin{picture}(25, 20)(0, 0)
  %\put(0, 0){\framebox(25, 20)}%
  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}
  \psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
  \rput(0, -7){%
    \cnodeput(0, 10){Source}{$s$}%
    \rput(10, 25){\rnode{Relay}{\psframebox{$r$}}}%
    \cnodeput(20, 10){Destination}{$d$}%
  }
  \ncline{->}{Relay}{Destination}
  \ncline{->}{Source}{Destination}
\end{picture}
\endgroup}
\subfigure[State $C$]{\begingroup
\unitlength=1mm
\begin{picture}(25, 20)(0, 0)
  %\put(0, 0){\framebox(25, 20)}%
  \psset{xunit=1mm, yunit=1mm, linewidth=0.2mm}
  \psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
  \rput(0, -7){%
    \cnodeput(0, 10){Source}{$s$}%
    \rput(10, 25){\rnode{Relay}{\psframebox{$r$}}}%
    \cnodeput(20, 10){Destination}{$d$}%
  }
  \ncline{->}{Relay}{Destination}
  \ncline[linestyle=dashed]{->}{Relay}{Source}
\end{picture}
\endgroup}

